Notes on Mitsui's Prime Number Theorem with Siegel zeros

In these notes, we refine Mitsui's Prime Number Theorem from 1957, which for a number field $K$ predicts the number of prime elements in a bounded convex set in $K \otimes _{\mathbf Q} \mathbf R $ and in a specified congruence class modulo an ideal $\mathfrak q $, by incorporating potential Siegel zeros of Hecke $L$-functions. This allows the norm of the modulus $\mathbf N (\mathfrak q )$ to grow at a pseudopolynomial rate $e^{\sqrt{\log X}/O(1)}$ with respect to the size $X$ of the convex set as opposed to powers of $\log X$. The extra flexibility and precision are essential in our sequel work on linear patterns of prime elements. We also hope that our updated exposition will make Mitsui's work accessible to a wider mathematical audience.

==> Mitsui_figure_cone.tex <==
\begin{tikzpicture}[scale=0.35]
    % convex body C
    %\node at (4,11.5) {$C$};
    %\draw (5,7) circle (3.5);

\filldraw[lightgray!40] (0,0)
[domain=-7:7, samples=40, variable=\y] -- plot( { sqrt((50 +((\y)^2) ) ) },\y )
--cycle; 

    \filldraw[darkgray!50] 
    %(3.6,1.8)
    %[domain=1.8:1.4, samples=40, variable=\y] -- plot( { sqrt((10 +((\y)^2) ) ) },\y )
    (0,0)
    [domain=3:4, samples=40, variable=\y] -- plot( { sqrt((50 +((\y)^2) ) ) },\y )
    --cycle; %({\lowerr+2*(ln(1+sqrt(2)))},\lowerr );

    % axes 
    \draw[->] (-7,0)--(10,0); % x axis
    \node at (12,0) {$\Q $};
    \draw[->] (0,-7)--(0,10); % y axis
    \node at (0,12) {$\Q \sqrt{2} $};

    % slanted axes
    \draw[dashed, ->] (-8,-8)--(11,11);
    \draw[dashed, ->] (-8.5,8.5)--(10,-10);


    % fundamental domain
    \draw (0,0)--(11,{11/(sqrt(2))});
    %\node at ({sqrt(10)*sqrt(2)},{sqrt(10)*1}) {$\sqrt{2}\cdot 1+\fracu{\sqrt{2}}\cdot \sqrt{2}$};
    \draw[fill] ({sqrt(10)*sqrt(2)},{sqrt(10)*1}) circle (0.08);

    \draw (0,0)--(11,{-11/(sqrt(2))});
    \draw[fill] ({sqrt(10)*sqrt(2)},{-sqrt(10)*1}) circle (0.08);

        % label of domain
        \node at (8.5,-2) {$\mathcal D $};


    % boundary of our strip
    \draw (0,0)--(10,5);
    \draw (0,0)--(10,3.9);
    \node at (12,4.5) {$\Rpos P$};

    % hyperbolas
    \draw[domain=-9:10, samples=40, variable=\y] plot( { sqrt((10 +((\y)^2) ) ) },\y );
    \draw[domain=-9:9, samples=40, variable=\y] plot( { sqrt((50 +((\y)^2) ) ) },\y );
    
    \draw[domain=-7:7, samples=40, variable=\y] plot( {-sqrt((10 +((\y)^2) ) ) },\y );
    
    \draw[domain=-7:10, samples=40, variable=\x] plot( \x ,{ sqrt((10 +((\x)^2) ) ) } );
    \draw[domain=-7:9, samples=40, variable=\x] plot( \x ,{-sqrt((10 +((\x)^2) ) ) } );
    


    % the cone 
    %\draw (0,0)--($1.5*(P)$);
    %\draw (0,0)--($1.5*(Q)$);
    %\draw[blue, ultra thick] ($1.01*(P)$)--($0.99*(S)$);
    %\draw[blue, ultra thick] ($1.01*(Q)$)--($0.99*(R)$);
    %\node at ($0.8*(P)+0.9*(Q)$) {$\angle PR $};

    % partition the cone 
    %\draw[ultra thick, blue, domain=5.63:6.8, samples=5] plot(\x, 47.67/\x ); % blue segment
    %\draw[ultra thick, blue, domain=4.23:5, samples=5] plot(\x, 25.76/\x ); % blue segment




\end{tikzpicture}

==> Mitsui_figure_convex.tex <==
\begin{tikzpicture}[scale=0.45]
    



    \filldraw[darkgray!50] 
    (4.72,2.36)
    [domain=2.36:1.9, samples=40, variable=\y] -- plot( { sqrt((16.71 +((\y)^2) ) ) },\y )
    [domain=4.4:5.48, samples=40, variable=\y] -- plot( { sqrt((90 +((\y)^2) ) ) },\y )
    --cycle; %({\lowerr+2*(ln(1+sqrt(2)))},\lowerr );


    \filldraw[darkgray!80] 
    (5.05,{sqrt(5.05^2-21)})
    [domain=2.36:1.62, samples=40, variable=\y] -- plot( { sqrt((21 +((\y)^2) ) ) },\y )
    [domain=3.4:4.4, samples=40, variable=\y] -- plot( { sqrt((92 +((\y)^2) ) ) },\y )
    --cycle; %({\lowerr+2*(ln(1+sqrt(2)))},\lowerr );

    % a few hyperbolas 
    \draw[domain=-3:9, samples=40, variable=\y] plot( { sqrt((90 +((\y)^2) ) ) },\y );
    \draw[domain=-3:9, samples=40, variable=\y] plot( { sqrt((16.71 +((\y)^2) ) ) },\y );

    \draw[domain=2:5, samples=40, variable=\y] plot( { sqrt((92 +((\y)^2) ) ) },\y );
    \draw[domain=1:4, samples=40, variable=\y] plot( { sqrt((21 +((\y)^2) ) ) },\y );

    % convex body C
    \node at (7,10) {$C$};
    \draw (7,5) circle (3.5);

    % axes 
    \draw[->] (-3,0)--(11.5,0); % x axis
    \node at (12,0) {$\Q $};
    \draw[->] (0,-3)--(0,10); % y axis
    \node at (0,12) {$\Q \sqrt{2} $};

    % slanted axes
    \draw[dashed, ->] (-3,-3)--(11,11);
    \draw[dashed] (-3,3)--(3,-3);


    

        


    % boundary of our strip
    \draw (0,0)--(13,7.8);
    \draw (0,0)--(12,6);
    \draw (0,0)--(12,5.04);
    \draw (0,0)--(12,4);
    \draw (0,0)--(12,3);
    
    
    


    % the cone 
    %\draw (0,0)--($1.5*(P)$);
    %\draw (0,0)--($1.5*(Q)$);
    %\draw[blue, ultra thick] ($1.01*(P)$)--($0.99*(S)$);
    %\draw[blue, ultra thick] ($1.01*(Q)$)--($0.99*(R)$);
    %\node at ($0.8*(P)+0.9*(Q)$) {$\angle PR $};

    % partition the cone 
    %\draw[ultra thick, blue, domain=5.63:6.8, samples=5] plot(\x, 47.67/\x ); % blue segment
    %\draw[ultra thick, blue, domain=4.23:5, samples=5] plot(\x, 25.76/\x ); % blue segment




\end{tikzpicture}

==> Mitsui_figure_domain.tex <==
\begin{tikzpicture}[scale=0.35]
    % convex body C
    %\node at (4,11.5) {$C$};
    %\draw (5,7) circle (3.5);


    \filldraw[lightgray!40] (0,0)
    [domain=-7:7, samples=40, variable=\y] -- plot( { sqrt((50 +((\y)^2) ) ) },\y )
    --cycle; 

    % axes 
    \draw[->] (-7,0)--(10,0); % x axis
    \node at (12,0) {$\Q $};
    \draw[->] (0,-7)--(0,10); % y axis
    \node at (0,12) {$\Q \sqrt{2} $};

    % slanted axes
    \draw[dashed, ->] (-8,-8)--(11,11);
    \draw[dashed, ->] (-8.5,8.5)--(10,-10);


    % fundamental domain
    \draw (0,0)--(11,{11/(sqrt(2))});
    %\node at ({sqrt(10)*sqrt(2)},{sqrt(10)*1}) {$\sqrt{2}\cdot 1+\fracu{\sqrt{2}}\cdot \sqrt{2}$};
    \draw[fill] ({sqrt(10)*sqrt(2)},{sqrt(10)*1}) circle (0.08);

    \draw (0,0)--(11,{-11/(sqrt(2))});
    \draw[fill] ({sqrt(10)*sqrt(2)},{-sqrt(10)*1}) circle (0.08);

    % label of domain
    \node at (8.5,-2) {$\mathcal D $};

    % hyperbolas
    \draw[domain=-9:10, samples=40, variable=\y] plot( { sqrt((10 +((\y)^2) ) ) },\y );
    \draw[domain=-9:9, samples=40, variable=\y] plot( { sqrt((50 +((\y)^2) ) ) },\y );
    
    \draw[domain=-7:7, samples=40, variable=\y] plot( {-sqrt((10 +((\y)^2) ) ) },\y );
    
    \draw[domain=-7:10, samples=40, variable=\x] plot( \x ,{ sqrt((10 +((\x)^2) ) ) } );
    \draw[domain=-7:9, samples=40, variable=\x] plot( \x ,{-sqrt((10 +((\x)^2) ) ) } );
    


    % the cone 
    %\draw (0,0)--($1.5*(P)$);
    %\draw (0,0)--($1.5*(Q)$);
    %\draw[blue, ultra thick] ($1.01*(P)$)--($0.99*(S)$);
    %\draw[blue, ultra thick] ($1.01*(Q)$)--($0.99*(R)$);
    %\node at ($0.8*(P)+0.9*(Q)$) {$\angle PR $};

    % partition the cone 
    %\draw[ultra thick, blue, domain=5.63:6.8, samples=5] plot(\x, 47.67/\x ); % blue segment
    %\draw[ultra thick, blue, domain=4.23:5, samples=5] plot(\x, 25.76/\x ); % blue segment




\end{tikzpicture}
